Competitive Algorithms for Block-Aware Caching

We study the block-aware caching problem, a generalization of classic caching in which fetching (or evicting) pages from the same block incurs the same cost as fetching (or evicting) just one page from the block. Given a cache of size $k$, and a sequence of requests from $n$ pages partitioned into given blocks of size $\beta\leq k$, the goal is to minimize the total cost of fetching to (or evicting from) cache. We show the following results: $\bullet$ For the eviction cost model, we show an $O(\log k)$-approximate offline algorithm, a $k$-competitive deterministic online algorithm, and an $O(\log^2 k)$-competitive randomized online algorithm. $\bullet$ For the fetching cost model, we show an integrality gap of $\Omega(\beta)$ for the natural LP relaxation of the problem, and an $\Omega(\beta + \log k)$ lower bound for randomized online algorithms. The strategy of ignoring the block-structure and running a classical paging algorithm trivially achieves an $O(\beta)$ approximation and an $O(\beta \log k)$ competitive ratio respectively for the offline and online-randomized setting. $\bullet$ For both fetching and eviction models, we show improved bounds for the $(h,k)$-bicriteria version of the problem. In particular, when $k=2h$, we match the performance of classical caching algorithms up to constant factors. Our results establish a separation between the tractability of the fetching and eviction cost models, which is interesting since fetching/evictions costs are the same up to an additive term for classic caching. Previous work only studied online deterministic algorithms for the fetching cost model when $k > h$. Our insight is to relax the block-aware caching problem to a submodular covering LP. The main technical challenge is to maintain a competitive fractional solution, and to round it with bounded loss, as the constraints of this LP are revealed online.

==> ftau_figure.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,502); %set diagram left start at 0, and has height of 502
	
	%Shape: Rectangle [id:dp5287721630383846] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (90,80) -- (210,80) -- (210,90) -- (90,90) -- cycle ;
	%Shape: Rectangle [id:dp30535072527596197] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (90,100) -- (310,100) -- (310,110) -- (90,110) -- cycle ;
	%Shape: Rectangle [id:dp12386368850151142] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (90,120) -- (120,120) -- (120,130) -- (90,130) -- cycle ;
	%Shape: Rectangle [id:dp978452072461599] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (90,140) -- (170,140) -- (170,150) -- (90,150) -- cycle ;
	%Shape: Rectangle [id:dp10554891627645069] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (90,170) -- (160,170) -- (160,180) -- (90,180) -- cycle ;
	%Shape: Rectangle [id:dp49204044896183374] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (90,190) -- (230,190) -- (230,200) -- (90,200) -- cycle ;
	%Shape: Rectangle [id:dp6639005909788473] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (90,210) -- (100,210) -- (100,220) -- (90,220) -- cycle ;
	%Shape: Rectangle [id:dp13426148442818486] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (90,230) -- (180,230) -- (180,240) -- (90,240) -- cycle ;
	%Shape: Rectangle [id:dp4905618731861272] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (220,80) -- (430,80) -- (430,90) -- (220,90) -- cycle ;
	%Shape: Rectangle [id:dp8049071947242405] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (130,120) -- (470,120) -- (470,130) -- (130,130) -- cycle ;
	%Shape: Rectangle [id:dp7130753088614146] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (320,100) -- (400,100) -- (400,110) -- (320,110) -- cycle ;
	%Shape: Rectangle [id:dp4393325456245709] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (170,170) -- (470,170) -- (470,180) -- (170,180) -- cycle ;
	%Shape: Rectangle [id:dp34144496295710725] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (240,190) -- (450,190) -- (450,200) -- (240,200) -- cycle ;
	%Shape: Rectangle [id:dp6150001386448072] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (110,210) -- (470,210) -- (470,220) -- (110,220) -- cycle ;
	%Shape: Rectangle [id:dp6549335972154746] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (360,230) -- (470,230) -- (470,240) -- (360,240) -- cycle ;
	%Straight Lines [id:da24231271532987408] 
	\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (208,50) -- (210,270) ;
	%Straight Lines [id:da06826902699845605] 
	\draw [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][line width=3]    (290,50) -- (290,270) ;
	%Straight Lines [id:da31606425801182203] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (410,50) -- (410,270) ;
	%Shape: Rectangle [id:dp44865049180913985] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (180,140) -- (470,140) -- (470,150) -- (180,150) -- cycle ;
	%Shape: Rectangle [id:dp5048237326751064] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (440,80) -- (470,80) -- (470,90) -- (440,90) -- cycle ;
	%Shape: Rectangle [id:dp9862467428937269] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.75]  (410,100) -- (470,100) -- (470,110) -- (410,110) -- cycle ;
	%Shape: Rectangle [id:dp4644528781855142] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (460,190) -- (470,190) -- (470,200) -- (460,200) -- cycle ;
	%Shape: Rectangle [id:dp34091116497539087] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=0.6 ] (190,230) -- (350,230) -- (350,240) -- (190,240) -- cycle ;
	
	% Text Node
	\draw (49,106) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{1,0,0}{B}\textcolor[rgb]{1,0,0}{_{1}}$};
	% Text Node
	\draw (49,195) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0,0.15,1}{B}\textcolor[rgb]{0,0.15,1}{_{2}}$};
	% Text Node
	\draw (183,15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{1,0,0}{(}\textcolor[rgb]{1,0,0}{B}\textcolor[rgb]{1,0,0}{_{1}}\textcolor[rgb]{1,0,0}{,t}\textcolor[rgb]{1,0,0}{_{1}}\textcolor[rgb]{1,0,0}{)}$};
	% Text Node
	\draw (264,15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0,0.15,1}{(}\textcolor[rgb]{0,0.15,1}{B}\textcolor[rgb]{0,0.15,1}{_{2}}\textcolor[rgb]{0,0.15,1}{,t}\textcolor[rgb]{0,0.15,1}{_{2}}\textcolor[rgb]{0,0.15,1}{)}$};
	% Text Node
	\draw (405,15) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\tau$};
	
	
\end{tikzpicture}

